FlowEO: Generative Unsupervised Domain Adaptation for Earth Observation

The increasing availability of Earth observation data offers unprecedented opportunities for large-scale environmental monitoring and analysis. However, these datasets are inherently heterogeneous, stemming from diverse sensors, geographical regions, acquisition times, and atmospheric conditions. Distribution shifts between training and deployment domains severely limit the generalization of pretrained remote sensing models, making unsupervised domain adaptation (UDA) crucial for real-world applications. We introduce FlowEO, a novel framework that leverages generative models for image-space UDA in Earth observation. We leverage flow matching to learn a semantically preserving mapping that transports from the source to the target image distribution. This allows us to tackle challenging domain adaptation configurations for classification and semantic segmentation of Earth observation images. We conduct extensive experiments across four datasets covering adaptation scenarios such as SAR to optical translation and temporal and semantic shifts caused by natural disasters. Experimental results demonstrate that FlowEO outperforms existing image translation approaches for domain adaptation while achieving on-par or better perceptual image quality, highlighting the potential of flow-matching-based UDA for remote sensing.

==> figures/add_qualitative.tex <==


\begin{tikzpicture}[scale=1, every node/.style={scale=1}]

        % Include the image

        \node () at (0, 0) {

            \includegraphics[width=0.72\textwidth]{figures/add_qualitative_3.jpg}

        };


        % Text annotations

        \node () at (-5.4, 10.8) {\small{Source}};
        \node () at (-3.55, 10.8) {\small{Ground Truth}};
        \node () at (-1.7, 10.8) {\small{\textbf{\ours{}}}};
        \node () at (0, 10.8) {\small{Pix2Pix}};
        \node () at (1.8, 10.8) {\small{CycleGAN}};
        \node () at (3.6, 10.8) {\small{StegoGAN}};
        \node () at (5.4, 10.8) {\small{UNSB}};



        \node[rotate=90] () at (-6.45, 7.9) {\small{SpaceNet 6}};
        \node[rotate=90] () at (-6.45, 2.6) {\small{SpaceNet 8}};
        \node[rotate=90] () at (-6.45, -2.6) {\small{Sen1Floods11}};
        \node[rotate=90] () at (-6.45, -7.9) {\small{reBEN}};
\end{tikzpicture}

% \begin{tikzpicture}[scale=1, every node/.style={scale=1}]

%         % Include the image

%         \node () at (0, 0) {

%             \includegraphics[width=0.95\textwidth]{ICCV2025/figures/iccv_quantitative.png}

%         };

% ​

%         % Text annotations

%         \node () at (-6.95, 4.9) {\small{Source} $x_0$};
%         \node () at (-4.7, 4.9) {\small{Ground Truth} $x_1$};
%         \node () at (-2.4, 4.9) {\small{\ours{}}};
%         \node () at (0, 4.9) {\small{Pix2pix \cite{isola2017image}}};
%         \node () at (2.3, 4.9) {\small{CycleGAN \cite{CycleGAN2017}}};
%         \node () at (4.7, 4.9) {\small{StegoGAN \cite{wu2024stegogan}}};
%         \node () at (7.15, 4.9) {\small{UNSB \cite{kim2023unsb}}};



%         \node[rotate=90] () at (-8.4, 3.5) {\small{SpaceNet 6}};
%         \node[rotate=90] () at (-8.4, 1.12) {\small{SpaceNet 8}};
%         \node[rotate=90] () at (-8.4, -1.12) {\small{Sen1Floods11}};
%         \node[rotate=90] () at (-8.4, -3.5) {\small{reBEN}};
% \end{tikzpicture}

==> figures/visual.tex <==


\begin{tikzpicture}[scale=1, every node/.style={scale=1}]

        % Include the image

        \node () at (0, 0) {

            \includegraphics[width=0.95\textwidth]{figures/segresults_1_low_dpi.jpg}

        };
        % Text annotations
        \node () at (-7.15, 6.8) {\small{Input} $x_0$};
        \node () at (-7.15, 6.4) {\small{Pred.} $S_1(x_0)$};
        \node () at (-5.15,6.8) {\small{Reference} $x_1$};
        \node () at (-5.15,6.4) {\small{True} $y_1$};
        \node () at (-3.15,6.8) {\small{Reference} $x_1$};
        \node () at (-3.15,6.4) {\small{Pred} $S_1(x_1)$};
        
        \node () at (-1.1, 6.8) {\small{\textbf{\ours{}}}};
        \node () at (-1.1,6.4) {\small{Pred} $S_1(\hat{x}_1)$};
        
        \node () at (1., 6.8) {\small{Pix2Pix \cite{isola2017image}}};
        \node () at (1.02,6.4) {\small{Pred} $S_1(\hat{x}_1)$};
        
        
        \node () at (3.05, 6.8) {\small{CycleGAN \cite{CycleGAN2017}}};
        \node () at (3.1,6.4) {\small{Pred} $S_1(\hat{x}_1)$};
        
        \node () at (5.2, 6.8) {\small{StegoGAN \cite{wu2024stegogan}}};
        \node () at (5.2,6.4) {\small{Pred} $S_1(\hat{x}_1)$};
        
        \node () at (7.2, 6.8) {\small{UNSB \cite{kim2023unsb}}};
        \node () at (7.2,6.4) {\small{Pred} $S_1(\hat{x}_1)$};
        
        \node[rotate=90] () at (-8.5, 4.1) {\small{SpaceNet 6}};
        \node[rotate=90] () at (-8.5, -0.) {\small{SpaceNet 8}};
        \node[rotate=90] () at (-8.5, -4.1) {\small{Sen1Floods11}};
\end{tikzpicture}

% \begin{tikzpicture}[scale=1, every node/.style={scale=1}]

%         % Include the image

%         \node () at (0, 0) {

%             \includegraphics[width=0.95\textwidth]{ICCV2025/figures/iccv_quantitative.png}

%         };

% ​

%         % Text annotations

%         \node () at (-6.95, 4.9) {\small{Source} $x_0$};
%         \node () at (-4.7, 4.9) {\small{Ground Truth} $x_1$};
%         \node () at (-2.4, 4.9) {\small{\ours{}}};
%         \node () at (0, 4.9) {\small{Pix2pix \cite{isola2017image}}};
%         \node () at (2.3, 4.9) {\small{CycleGAN \cite{CycleGAN2017}}};
%         \node () at (4.7, 4.9) {\small{StegoGAN \cite{wu2024stegogan}}};
%         \node () at (7.15, 4.9) {\small{UNSB \cite{kim2023unsb}}};



%         \node[rotate=90] () at (-8.4, 3.5) {\small{SpaceNet 6}};
%         \node[rotate=90] () at (-8.4, 1.12) {\small{SpaceNet 8}};
%         \node[rotate=90] () at (-8.4, -1.12) {\small{Sen1Floods11}};
%         \node[rotate=90] () at (-8.4, -3.5) {\small{reBEN}};
% \end{tikzpicture}



==> figures/visual_couplings.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]

        % Include the image

        \node () at (0, 0) {

            \includegraphics[width=0.9\textwidth]{figures/COUPLING_segresults_3_low_dpi.jpg}

        };
        % Text annotations
        \node () at (-6.4, 8.5) {\small{Input} $x_0$};
        \node () at (-6.4, 8) {\small{Pred.} $S_1(x_0)$};
        \node () at (-4, 8.5) {\small{Reference} $x_1$};
        \node () at (-4, 8) {\small{True} $y_1$};
        \node () at (-1.3, 8.5) {\small{Reference} $x_1$};
        \node () at (-1.3, 8) {\small{Pred} $S_1(x_1)$};
        
        % \node () at (1.4, 8.5) {$p(x_1|x_0)p(x_0)$};
        \node () at (1.3, 8.5) {\small Data-dependent};
        \node () at (1.3, 8) {\small{Pred} $S_1(\hat{x}_1)$};
        
        % \node () at (6.5, 8.5) {$\pi(x_0, x_1)$};
        \node () at (6.5, 8.5) {\small Minibatch-OT};
        \node () at (6.5, 8) {\small{Pred} $S_1(\hat{x}_1)$};
        
        % \node () at (3.9, 8.5) {$p(x_0)p(x_1)$};
        \node () at (3.9, 8.5) {\small Independent};
        \node () at (3.9, 8) {\small{Pred} $S_1(\hat{x}_1)$};
        
        \node[rotate=90] () at (-8., 5.2) {\small{SpaceNet 8}};
        \node[rotate=90] () at (-8., -0.) {\small{SpaceNet 8}};
        \node[rotate=90] () at (-8., -5.2) {\small{SpaceNet 8}};
\end{tikzpicture}

% \begin{tikzpicture}[scale=1, every node/.style={scale=1}]

%         % Include the image

%         \node () at (0, 0) {

%             \includegraphics[width=0.95\textwidth]{ICCV2025/figures/iccv_quantitative.png}

%         };

% ​

%         % Text annotations

%         \node () at (-6.95, 4.9) {\small{Source} $x_0$};
%         \node () at (-4.7, 4.9) {\small{Ground Truth} $x_1$};
%         \node () at (-2.4, 4.9) {\small{\ours{}}};
%         \node () at (0, 4.9) {\small{Pix2pix \cite{isola2017image}}};
%         \node () at (2.3, 4.9) {\small{CycleGAN \cite{CycleGAN2017}}};
%         \node () at (4.7, 4.9) {\small{StegoGAN \cite{wu2024stegogan}}};
%         \node () at (7.15, 4.9) {\small{UNSB \cite{kim2023unsb}}};



%         \node[rotate=90] () at (-8.4, 3.5) {\small{SpaceNet 6}};
%         \node[rotate=90] () at (-8.4, 1.12) {\small{SpaceNet 8}};
%         \node[rotate=90] () at (-8.4, -1.12) {\small{Sen1Floods11}};
%         \node[rotate=90] () at (-8.4, -3.5) {\small{reBEN}};
% \end{tikzpicture}


==> figures/visual_reben.tex <==


\begin{tikzpicture}[scale=1, every node/.style={scale=1}]

        % Include the image

        \node () at (0, 0) {

            \includegraphics[width=0.95\textwidth]{figures/reben_visual.pdf}

        };


        % Text annotations

        \node () at (-6.95, 7.2) {\small{Source} $x_0$};
        \node () at (-4.7,7.2) {\small{Ground Truth} $x_1$};
        \node () at (-2.4, 7.2) {\small{\textbf{\ours{} (ours)}}};
        \node () at (0, 7.2) {\small{Pix2Pix \cite{isola2017image}}};
        \node () at (2.3, 7.2) {\small{CycleGAN \cite{CycleGAN2017}}};
        \node () at (4.7, 7.2) {\small{StegoGAN \cite{wu2024stegogan}}};
        \node () at (7.15, 7.2) {\small{UNSB \cite{kim2023unsb}}};



        % \node[rotate=90] () at (-8.5, 4.8) {\small{SpaceNet 6}};
        % \node[rotate=90] () at (-8.5, -0.) {\small{SpaceNet 8}};
        % \node[rotate=90] () at (-8.5, -4.5) {\small{Sen1Floods11}};
\end{tikzpicture}

% \begin{tikzpicture}[scale=1, every node/.style={scale=1}]

%         % Include the image

%         \node () at (0, 0) {

%             \includegraphics[width=0.95\textwidth]{ICCV2025/figures/iccv_quantitative.png}

%         };

% ​

%         % Text annotations

%         \node () at (-6.95, 4.9) {\small{Source} $x_0$};
%         \node () at (-4.7, 4.9) {\small{Ground Truth} $x_1$};
%         \node () at (-2.4, 4.9) {\small{\ours{}}};
%         \node () at (0, 4.9) {\small{Pix2pix \cite{isola2017image}}};
%         \node () at (2.3, 4.9) {\small{CycleGAN \cite{CycleGAN2017}}};
%         \node () at (4.7, 4.9) {\small{StegoGAN \cite{wu2024stegogan}}};
%         \node () at (7.15, 4.9) {\small{UNSB \cite{kim2023unsb}}};



%         \node[rotate=90] () at (-8.4, 3.5) {\small{SpaceNet 6}};
%         \node[rotate=90] () at (-8.4, 1.12) {\small{SpaceNet 8}};
%         \node[rotate=90] () at (-8.4, -1.12) {\small{Sen1Floods11}};
%         \node[rotate=90] () at (-8.4, -3.5) {\small{reBEN}};
% \end{tikzpicture}


==> figures/visual_with_db.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]

        % Include the image
        \node () at (0, 0) {
            \includegraphics[width=0.97\textwidth]{figures/segresults_1_withDB.jpg}
        };
        % Text annotations
        \node () at (-7.5, 6.1) {\scriptsize{Input} $x_0$};
        \node () at (-7.5, 5.7) {\scriptsize{Pred.} $S_1(x_0)$};
        \node () at (-5.6,6.1) {\scriptsize{Reference} $x_1$};
        \node () at (-5.6,5.7) {\scriptsize{True} $y_1$};
        \node () at (-3.8,6.1) {\scriptsize{Reference} $x_1$};
        \node () at (-3.8,5.7) {\scriptsize{Pred} $S_1(x_1)$};
        
        \node () at (-1.9, 6.1) {\scriptsize{\textbf{\ours{}}}};
        \node () at (-1.9, 5.7) {\scriptsize{Pred} $S_1(\hat{x}_1)$};
        
        \node () at (0, 6.1) {\scriptsize{Pix2Pix \cite{isola2017image}}};
        \node () at (0,5.7) {\scriptsize{Pred} $S_1(\hat{x}_1)$};
        
        
        \node () at (1.9, 6.1) {\scriptsize{CycleGAN \cite{CycleGAN2017}}};
        \node () at (1.9, 5.7) {\scriptsize{Pred} $S_1(\hat{x}_1)$};
        
        \node () at (3.8, 6.1) {\scriptsize{StegoGAN \cite{wu2024stegogan}}};
        \node () at (3.8, 5.7) {\scriptsize{Pred} $S_1(\hat{x}_1)$};

        \node () at (5.6, 6.1) {\scriptsize{Diff.Bridge}};
        \node () at (5.6, 5.7) {\scriptsize{Pred} $S_1(\hat{x}_1)$};
        
        \node () at (7.5, 6.1) {\scriptsize{UNSB \cite{kim2023unsb}}};
        \node () at (7.5, 5.7) {\scriptsize{Pred} $S_1(\hat{x}_1)$};
        
        \node[rotate=90] () at (-8.6, 4.1) {\scriptsize{SpaceNet 6}};
        \node[rotate=90] () at (-8.6, -0.) {\scriptsize{SpaceNet 8}};
        \node[rotate=90] () at (-8.6, -4.1) {\scriptsize{Sen1Floods11}};
\end{tikzpicture}

% \begin{tikzpicture}[scale=1, every node/.style={scale=1}]

%         % Include the image

%         \node () at (0, 0) {

%             \includegraphics[width=0.95\textwidth]{ICCV2025/figures/iccv_quantitative.png}

%         };

% ​

%         % Text annotations

%         \node () at (-6.95, 4.9) {\scriptsize{Source} $x_0$};
%         \node () at (-4.7, 4.9) {\scriptsize{Ground Truth} $x_1$};
%         \node () at (-2.4, 4.9) {\scriptsize{\ours{}}};
%         \node () at (0, 4.9) {\scriptsize{Pix2pix \cite{isola2017image}}};
%         \node () at (2.3, 4.9) {\scriptsize{CycleGAN \cite{CycleGAN2017}}};
%         \node () at (4.7, 4.9) {\scriptsize{StegoGAN \cite{wu2024stegogan}}};
%         \node () at (7.15, 4.9) {\scriptsize{UNSB \cite{kim2023unsb}}};



%         \node[rotate=90] () at (-8.4, 3.5) {\scriptsize{SpaceNet 6}};
%         \node[rotate=90] () at (-8.4, 1.12) {\scriptsize{SpaceNet 8}};
%         \node[rotate=90] () at (-8.4, -1.12) {\scriptsize{Sen1Floods11}};
%         \node[rotate=90] () at (-8.4, -3.5) {\scriptsize{reBEN}};
% \end{tikzpicture}


==> figures/weakly_aligned.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}]

        % Include the image

        \node () at (0, 0) {\includegraphics[width=0.95\linewidth, trim=0px 0px 0px 5px, clip]{figures/weaklyaligned_5_low_dpi.jpg} % Adjust width as needed
        };
        \node[rotate=90] () at (-4.1, 0.8) {\footnotesize{Post-flood}};
        \node[rotate=90] () at (-4.1, -0.8) {\footnotesize{Pre-flood}};
\end{tikzpicture}


